Convex Chance-Constrained Programs with Wasserstein Ambiguity

Chance constraints yield non-convex feasible regions in general. In particular, when the uncertain parameters are modeled by a Wasserstein ball, arXiv:1806.07418 and arXiv:1809.00210 showed that the distributionally robust (pessimistic) chance constraint admits a mixed-integer conic representation. This paper identifies sufficient conditions that lead to convex feasible regions of chance constraints with Wasserstein ambiguity. First, when uncertainty arises from the right-hand side of a pessimistic joint chance constraint, we show that the ensuing feasible region is convex if the Wasserstein ball is centered around a log-concave distribution (or, more generally, an $\alpha$-concave distribution with $\alpha \geq -1$). In addition, we propose a block coordinate ascent algorithm and prove its convergence to global optimum, as well as the rate of convergence. Second, when uncertainty arises from the left-hand side of a pessimistic two-sided chance constraint, we show the convexity if the Wasserstein ball is centered around an elliptical and star-unimodal distribution. In addition, we propose a family of second-order conic inner approximations, and we bound their approximation error and prove their asymptotic exactness. Furthermore, we extend the convexity results to optimistic chance constraints.

==> figs/approx_gamma_tau.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \tau / \delta\)},
xmin=2.75e-06, xmax=5.225e-05,
xtick style={color=black},
xtick={0,1e-05,2e-05,3e-05,4e-05,5e-05,6e-05},
xticklabels={0,1,2,3,4,5,6},
ylabel={\(\displaystyle \gamma_{\tau}\)},
ymin=1.0, ymax=1.4,
ytick style={color=black}
]
\addplot [semithick,mark=*]
table {%
5e-06 1.02685752404044
1e-05 1.05373799293458
1.5e-05 1.0806414400817
2e-05 1.10755077575162
2.5e-05 1.13449597967031
3e-05 1.16146425463388
3.5e-05 1.18845563428059
4e-05 1.21543579253735
4.5e-05 1.24246915266955
5e-05 1.26952571093449
};
\end{axis}

\end{tikzpicture}



==> figs/g_inverse.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle s\)},
xmin=-0.005, xmax=0.10,
xtick style={color=black},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled x ticks=false,
ylabel={\(\displaystyle (\bar{g}_{\epsilon})^{-1}(s)\)},
ymin=0.80, ymax=4.2,
ytick style={color=black}
]
\addplot [semithick]
table {%
0 1.63636363636364
2.42438811644486e-05 1.66666666666667
0.000136114702768985 1.6969696969697
0.000334805446943915 1.72727272727273
0.000615928702857585 1.75757575757576
0.000975242647795754 1.78787878787879
0.00140866399123948 1.81818181818182
0.00191224825733521 1.84848484848485
0.00248220545756173 1.87878787878788
0.00311489778577876 1.90909090909091
0.00380681163493545 1.93939393939394
0.00455460441586295 1.96969696969697
0.00535506239815976 2
0.00620511058693757 2.03030303030303
0.00710180981718671 2.06060606060606
0.00804235971463597 2.09090909090909
0.00902408551379137 2.12121212121212
0.010044442878792 2.15151515151515
0.0111010095453974 2.18181818181818
0.0121914849281335 2.21212121212121
0.013313685706878 2.24242424242424
0.0144655416733553 2.27272727272727
0.0156450919511855 2.3030303030303
0.0168504819065824 2.33333333333333
0.0180799590268646 2.36363636363636
0.019331869137051 2.39393939393939
0.0206046512656373 2.42424242424242
0.0218968374402447 2.45454545454545
0.0232070444820913 2.48484848484848
0.0245339751041699 2.51515151515152
0.0258764046946386 2.54545454545455
0.0272331949172695 2.57575757575758
0.0286032677200124 2.60606060606061
0.0299818928071383 2.63636363636364
0.0313793308269921 2.66666666666667
0.032783503970362 2.6969696969697
0.0341973296238252 2.72727272727273
0.0356200463103369 2.75757575757576
0.0370509475989319 2.78787878787879
0.0384893666161458 2.81818181818182
0.0399347023637558 2.84848484848485
0.0413863723423519 2.87878787878788
0.0428438611375265 2.90909090909091
0.0443066762961187 2.93939393939394
0.0457743662104323 2.96969696969697
0.0472465139878842 3
0.0487227338456963 3.03030303030303
0.050202670458133 3.06060606060606
0.051685995916938 3.09090909090909
0.0531724089650234 3.12121212121212
0.0546616321514763 3.15151515151515
0.0561534105157532 3.18181818181818
0.05764751097763 3.21212121212121
0.0591437182445703 3.24242424242424
0.0606418369002541 3.27272727272727
0.0621416870550354 3.3030303030303
0.0636431041734369 3.33333333333333
0.065145938827221 3.36363636363636
0.0666500536625573 3.39393939393939
0.0681553247852691 3.42424242424242
0.0696616384469235 3.45454545454545
0.0711688913929499 3.48484848484848
0.0726769900314714 3.51515151515152
0.0741858490880628 3.54545454545455
0.0756953917477496 3.57575757575758
0.0772055478450338 3.60606060606061
0.0787162541078945 3.63636363636364
0.0802274538382717 3.66666666666667
0.0817390943863197 3.6969696969697
0.0832511304660664 3.72727272727273
0.0847635181268646 3.75757575757576
0.0862762221036531 3.78787878787879
0.0877892066367442 3.81818181818182
0.089302441601933 3.84848484848485
0.0908158994962612 3.87878787878788
0.0923295556957974 3.90909090909091
0.0938433882169554 3.93939393939394
0.0953573756479847 3.96969696969697
0.0968715048988364 4
};
\end{axis}

\end{tikzpicture}


